Studying the normal-fluid flow in Helium-II using metastable helium molecules

We demonstrate that metastable helium molecules can be used as tracers to visualize the flow of the normal fluid in superfluid $^{4}$He using a laser-induced-fluorescence technique. The flow pattern of a normal-fluid jet impinging on the center of a copper disc is imaged. A ring-shaped circulation structure of the normal fluid is observed as the jet passes across the disc surface. The fluorescence signal for the molecules trapped in the circulation structure is measured as a function of time after we turn off the molecule source. The radiative lifetime and density of the molecules can be determined by fitting the measured data using a simple analytic model. We also discuss a proposed experiment on using a previously developed molecule tagging-imaging technique to visualize the normal-fluid velocity profile during the transition of quantum turbulence in a thermal counterflow channel.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

